Learning the Arrow of Time

We humans seem to have an innate understanding of the asymmetric progression of time, which we use to efficiently and safely perceive and manipulate our environment. Drawing inspiration from that, we address the problem of learning an arrow of time in a Markov (Decision) Process. We illustrate how a learned arrow of time can capture meaningful information about the environment, which in turn can be used to measure reachability, detect side-effects and to obtain an intrinsic reward signal. We show empirical results on a selection of discrete and continuous environments, and demonstrate for a class of stochastic processes that the learned arrow of time agrees reasonably well with a known notion of an arrow of time given by the celebrated Jordan-Kinderlehrer-Otto result.

==> figures/pedagogics/four_var_mc.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9905966811127849] 
\draw   (121,149.28) .. controls (121,136.18) and (131.62,125.56) .. (144.72,125.56) .. controls (157.82,125.56) and (168.44,136.18) .. (168.44,149.28) .. controls (168.44,162.38) and (157.82,173) .. (144.72,173) .. controls (131.62,173) and (121,162.38) .. (121,149.28) -- cycle ;
%Shape: Ellipse [id:dp5623625050780503] 
\draw   (210.81,149.28) .. controls (210.81,136.18) and (221.43,125.56) .. (234.53,125.56) .. controls (247.63,125.56) and (258.25,136.18) .. (258.25,149.28) .. controls (258.25,162.38) and (247.63,173) .. (234.53,173) .. controls (221.43,173) and (210.81,162.38) .. (210.81,149.28) -- cycle ;
%Shape: Ellipse [id:dp45033858416678174] 
\draw   (300.81,149.28) .. controls (300.81,136.18) and (311.43,125.56) .. (324.53,125.56) .. controls (337.63,125.56) and (348.25,136.18) .. (348.25,149.28) .. controls (348.25,162.38) and (337.63,173) .. (324.53,173) .. controls (311.43,173) and (300.81,162.38) .. (300.81,149.28) -- cycle ;
%Shape: Ellipse [id:dp7899890428091689] 
\draw   (390.81,148.95) .. controls (390.81,135.85) and (401.43,125.22) .. (414.53,125.22) .. controls (427.63,125.22) and (438.25,135.85) .. (438.25,148.95) .. controls (438.25,162.05) and (427.63,172.67) .. (414.53,172.67) .. controls (401.43,172.67) and (390.81,162.05) .. (390.81,148.95) -- cycle ;
%Straight Lines [id:da5003551293395017] 
\draw    (168.44,149.28) -- (208.81,149.28) ;
\draw [shift={(210.81,149.28)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da24248773440711413] 
\draw    (258.25,149.28) -- (298.81,149.28) ;
\draw [shift={(300.81,149.28)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6174513510642952] 
\draw    (348.25,149.28) -- (388.81,148.96) ;
\draw [shift={(390.81,148.95)}, rotate = 539.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (144.72,149.28) node [scale=1.2]  {$s_1$};
% Text Node
\draw (234.53,149.28) node [scale=1.2]  {$s_2$};
% Text Node
\draw (324.53,149.28) node [scale=1.2]  {$s_3$};
% Text Node
\draw (414.53,148.95) node [scale=1.2]  {$s_4$};


\end{tikzpicture}

==> figures/pedagogics/two_var_mc.tikz <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9905966811127849] 
\draw   (120,149.28) .. controls (120,136.18) and (130.62,125.56) .. (143.72,125.56) .. controls (156.82,125.56) and (167.44,136.18) .. (167.44,149.28) .. controls (167.44,162.38) and (156.82,173) .. (143.72,173) .. controls (130.62,173) and (120,162.38) .. (120,149.28) -- cycle ;
%Shape: Ellipse [id:dp5623625050780503] 
\draw   (263.81,149.28) .. controls (263.81,136.18) and (274.43,125.56) .. (287.53,125.56) .. controls (300.63,125.56) and (311.25,136.18) .. (311.25,149.28) .. controls (311.25,162.38) and (300.63,173) .. (287.53,173) .. controls (274.43,173) and (263.81,162.38) .. (263.81,149.28) -- cycle ;
%Curve Lines [id:da21015443611954532] 
\draw    (159.83,131.33) .. controls (190.19,100.31) and (239.5,100) .. (272.63,129.11) ;
\draw [shift={(273.63,130.01)}, rotate = 222.17000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da16547736645920996] 
\draw    (161.15,170.47) .. controls (191.24,199.35) and (241.86,199.39) .. (275.83,169.33) ;

\draw [shift={(159.33,168.67)}, rotate = 45.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9355443084734532] 
\draw    (302,130) .. controls (359.54,100.3) and (360.12,198.01) .. (301.91,170.38) ;
\draw [shift={(300.13,169.5)}, rotate = 386.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da29763408825433024] 
\draw    (128.63,131) .. controls (70.21,99.81) and (69.63,198) .. (126.87,169.89) ;
\draw [shift={(128.63,169)}, rotate = 512.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (217,90) node [scale=1.2]  {$\alpha $};
% Text Node
\draw (320.67,190.67) node [scale=1.2]  {$\alpha $};
% Text Node
\draw (216.67,208) node [scale=1.2]  {$1-\alpha $};
% Text Node
\draw (106.67,104) node [scale=1.2]  {$1-\alpha $};
% Text Node
\draw (143.72,149.28) node [scale=1.2]  {$s_1$};
% Text Node
\draw (287.53,149.28) node [scale=1.2]  {$s_2$};


\end{tikzpicture}

